A Positive Metric on Four-Dimensional QFTs

A natural metric on the space of four-dimensional quantum field theories was introduced by Jack and Osborn in classic work on the local renormalization group. In perturbation theory, the Jack-Osborn metric determines the flow of the $a$-anomaly, and positivity implies the $a$-theorem. We derive a non-perturbative generalization of the Jack-Osborn metric and show that it is non-negative by the averaged null energy condition (ANEC). Consequently, the ANEC implies the strong $a$-theorem, and provides the monotonic function along the flow. The method is based on spectral analysis of the three-point function $\langle \mathcal{O}_I \mathcal{E} \mathcal{O}_J\rangle$, where the $\mathcal{O}_I$ are relevant operators and $\mathcal{E}$ is the averaged null energy. This three-point function is decomposed under the spectrum of null rotations that fix the light ray, leading to a positivity condition at each impact parameter.

==> figures/impactParam.tikz <==
\begin{tikzpicture}[
  scale=1.2, transform shape,
  x={(-0.79cm,0.79cm)}, y={(0.73cm,0.20cm)}, z={(0.79cm,0.79cm)},
  font=\small, line cap=round, line join=round,
  >=Latex,
  nr axis/.style={
    draw=black!65,line width=0.65pt,
    -{Latex[length=2.2mm]}
  },
  nr particle/.style={
    draw=nrblue,line width=1.05pt
  },
  nr incoming/.style={
    draw=nrblue!75,line width=0.85pt,
    dash pattern=on 3pt off 2.5pt
  },
  nr impact/.style={
    draw=black!75,line width=0.7pt,
    {Latex[length=1.7mm]}-{Latex[length=1.7mm]}
  }
]
\definecolor{nrblue}{RGB}{38,103,137}
\definecolor{nranec}{RGB}{193,78,42}

% Same null plane and straight null generators.
\filldraw[fill=nrblue!7,draw=nrblue!36,line width=0.65pt]
  (-1.25,-1.8,0)--(3.8,-1.8,0)--
  (3.8,1.8,0)--(-1.25,1.8,0)--cycle;

\foreach \yy in {-1.5,-1,-0.5,0.5,1,1.5}
  \draw[nrblue!20,line width=0.4pt]
    (-1.25,\yy,0)--(3.8,\yy,0);

% Crossing B=(u_c,b,0), and its transverse projection A onto the ANEC.
\def\nruc{1.70}
\def\nrb{1.40}
\coordinate (nrA) at (\nruc,0,0);
\coordinate (nrB) at (\nruc,\nrb,0);

% Incoming trajectory, continued behind the plane.
% Draw before the ANEC so projected overlaps have the correct layering.
\draw[nr incoming] (\nruc,\nrb,-2.40)--(nrB);

% Coordinate axes, with the original orientation and extent.
\draw[draw=black!40,line width=0.55pt]
  (-1.65,0,0)--(0,0,0);
\draw[nr axis]
  (0,0,0)--(4.55,0,0) node[above left=2pt] {$u$};
\draw[nr axis]
  (0,-1.62,0)--(0,2.35,0) node[above right=1pt] {$y$};
\draw[nr axis]
  (0,0,-0.42)--(0,0,3.16) node[above right=2pt] {$v$};

% ANEC on the complete null line v=y=0.
\draw[nranec,line width=1.8pt]
  (-1.25,0,0)--(3.8,0,0);
\node[above right=0pt,text=nranec]
  at (3.45,0,0) {$\E$};

\node[anchor=center,text=nrblue,font=\small]
  at (-0.55,-1.1,0) {$v=0$};

% Transverse impact parameter: in the plane, parallel to y.
\draw[nr impact,shorten <=2pt,shorten >=2pt]
  (nrA)--(nrB)
  node[midway,above=3pt,text=black] {$b$};

% Representative particle moving along +v at fixed u=u_c and y=b.
\draw[nr particle,-{Latex[length=2.3mm]}]
  (nrB)--(\nruc,\nrb,2.15)
  node[above=4pt,text=nrblue] {$P_u=-\omega,\quad N=\omega b$};

% Crossing event.
\fill[nrblue] (nrB) circle[radius=1.8pt];

\end{tikzpicture}


==> figures/null-rotation.tikz <==
% Affine view of 2+1 dimensional Minkowski space, ds^2 = -du dv + dy^2.
% TikZ coordinates below are ordered (u,y,v), so the null plane is z=0.
% On v=0, a transverse slice u=u_0 maps to u=u_0+alpha*y.
\begin{tikzpicture}[
  scale=1.2, transform shape,
  x={(-0.79cm,0.79cm)}, y={(0.73cm,0.20cm)}, z={(0.79cm,0.79cm)},
  font=\small, line cap=round, line join=round,
  >=Latex,
  nr axis/.style={draw=black!65,line width=0.65pt,-{Latex[length=2.2mm]}},
  nr before/.style={draw=black!45,line width=0.7pt,dash pattern=on 3pt off 2.5pt},
  nr after/.style={draw=nrblue,line width=1.05pt},
  nr rotation/.style={draw=nrblue,line width=0.7pt,-{Latex[length=1.7mm]}}
]
\definecolor{nrblue}{RGB}{38,103,137}
\definecolor{nranec}{RGB}{193,78,42}

% Null plane and its straight null generators.
\filldraw[fill=nrblue!7,draw=nrblue!36,line width=0.65pt]
  (-1.25,-1.8,0)--(3.8,-1.8,0)--(3.8,1.8,0)--(-1.25,1.8,0)--cycle;
\foreach \yy in {-1.5,-1,-0.5,0.5,1,1.5}
  \draw[nrblue!20,line width=0.4pt] (-1.25,\yy,0)--(3.8,\yy,0);

% Transverse slices before (dashed) and after (solid) a finite null rotation.
% Each pair intersects on the fixed u-axis; no individual points are marked.
\def\nralpha{0.55}
\foreach \uu in {0.9,1.9,2.9} {
  \draw[nr before] (\uu,-1.5,0)--(\uu,1.5,0);
  \draw[nr after]
    ({\uu-1.5*\nralpha},-1.5,0)--({\uu+1.5*\nralpha},1.5,0);
  % Flow arrows run at fixed y, parallel to u, with displacement alpha*y.
  \foreach \yy in {-1.05,1.05}
    \draw[nr rotation]
      (\uu,\yy,0)--({\uu+\nralpha*\yy},\yy,0);
}

% Coordinate axes. The u-axis is fixed pointwise by the transformation.
\draw[draw=black!40,line width=0.55pt] (-1.65,0,0)--(0,0,0);
\draw[nr axis] (0,0,0)--(4.55,0,0) node[above left=2pt] {$u$};
\draw[nr axis] (0,-1.62,0)--(0,2.35,0) node[above right=1pt] {$y$};
\draw[nr axis] (0,0,-0.42)--(0,0,3.16) node[above right=2pt] {$v$};

% The ANEC is inserted on the complete null line v=y=0.
\draw[nranec,line width=1.8pt] (-1.25,0,0)--(3.8,0,0);
\node[above right=0pt,text=nranec] at (3.45,0,0) {$\E$};

\node[anchor=center,text=nrblue,font=\small] at (-0.55,-1.1,0)
  {$v=0$};
\end{tikzpicture}

